Multistage Spatial Context Models for Learned Image Compression

Recent state-of-the-art Learned Image Compression methods feature spatial context models, achieving great rate-distortion improvements over hyperprior methods. However, the autoregressive context model requires serial decoding, limiting runtime performance. The Checkerboard context model allows parallel decoding at a cost of reduced RD performance. We present a series of multistage spatial context models allowing both fast decoding and better RD performance. We split the latent space into square patches and decode serially within each patch while different patches are decoded in parallel. The proposed method features a comparable decoding speed to Checkerboard while reaching the RD performance of Autoregressive and even also outperforming Autoregressive. Inside each patch, the decoding order must be carefully decided as a bad order negatively impacts performance; therefore, we also propose a decoding order optimization algorithm.

==> 2x2.tex <==
\begin{tikzpicture}[x=0.24cm,y=0.24cm,step=0.24cm]

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \fill[myred] (\x,\y+1) rectangle +(1,1);
    }
}
\fill[white] (2,3) rectangle +(5,5);
\foreach \y in {3,5,7}{
    \foreach \x in {2,4,6}{
        \fill[myotherred!20] (\x,\y) rectangle +(1,1);
    }
}
\fill[myred] (4,5) rectangle +(1,1);
\draw[dashed,ultra thick] (2,3) rectangle +(5,5);

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \fill[myblue] (9+\x,\y+1) rectangle +(1,1);
        \fill[myred] (9+\x+1,\y+1) rectangle +(1,1);
    }
}
\fill[white] (9+3,3) rectangle +(5,5);
\foreach \y in {3,5,7}{
    \foreach \x in {3,5,7}{
        \fill[myotherred!20] (9+\x,\y) rectangle +(1,1);
    }
}
\fill[myred] (9+5,5) rectangle +(1,1);
\foreach \y in {3,5,7}{
    \foreach \x in {4,6}{
        \fill[myyellow] (9+\x,\y) rectangle +(1,1);
    }
}
\draw[dashed,ultra thick] (9+3,3) rectangle +(5,5);

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \fill[myblue] (18+\x,\y+1) rectangle +(1,1);
        \fill[myblue!66] (18+\x+1,\y+1) rectangle +(1,1);
        \fill[myred] (18+\x,\y) rectangle +(1,1);
    }
}
\fill[white] (18+2,2) rectangle +(5,5);
\foreach \y in {2,4,6}{
    \foreach \x in {2,4,6}{
        \fill[myotherred!20] (18+\x,\y) rectangle +(1,1);
    }
}
\fill[myred] (18+4,4) rectangle +(1,1);
\fill[myyellow] (18+2,3) rectangle +(5,1) (18+2,5) rectangle +(5,1);
\draw[dashed,ultra thick] (18+2,2) rectangle +(5,5);

\foreach \graphstart in {0, 9, 18, 27}{
    \foreach \y in {0,2,...,6}{
        \foreach \x in {0,2,...,6}{
            \draw[thick] (\graphstart+\x,\y) rectangle (\graphstart+\x+2,\y+2);
        }
    }
    \draw (\graphstart,0) grid +(8,8);
}

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \fill[myblue] (27+\x,\y+1) rectangle +(1,1);
        \fill[myblue!66] (27+\x+1,\y+1) rectangle +(1,1);
        \fill[myblue!33] (27+\x,\y) rectangle +(1,1);
        \fill[myred] (27+\x+1,\y) rectangle +(1,1);
    }
}
\fill[white] (27+3,2) rectangle +(5,5);
\foreach \y in {2,4,6}{
    \foreach \x in {3,5,7}{
        \fill[myotherred!20] (27+\x,\y) rectangle +(1,1);
    }
}
\fill[myred] (27+5,4) rectangle +(1,1);
\fill[myyellow] (27+3,3) rectangle +(5,1) (27+3,5) rectangle +(5,1);
\fill[myyellow] (27+4,2) rectangle +(1,5) (27+6,2) rectangle +(1,5);
\draw[dashed,ultra thick] (27+3,2) rectangle +(5,5);

\foreach \graphstart in {0, 9, 18, 27}{
    \foreach \y in {0,2,...,6}{
        \foreach \x in {0,2,...,6}{
            \draw[thick] (\graphstart+\x,\y) rectangle (\graphstart+\x+2,\y+2);
        }
    }
    \draw (\graphstart,0) grid +(8,8);
}

\end{tikzpicture}

==> legend.tex <==
\tikzset{font={\fontsize{9pt}{12}\selectfont}}

\begin{tikzpicture}[x=0.4cm,y=0.4cm,step=0.4cm]
\draw[fill=white] (3,0) rectangle +(1,1) node (white0) {};
\node[right=0 of white0.east, anchor=north west] {Not yet decoded};

\draw[fill=myblue] (12,0) rectangle +(1,1) node (blue) {};
\draw[fill=myyellow] (13.5,0) rectangle +(1,1) node (yellow0) {};
\node[right=0 of yellow0.east, anchor=north west] {Decoded latent codes};

\draw[fill=myred] (23,0) rectangle +(1,1) node (red) {};
\draw[fill=myotherred!20] (24.5,0) rectangle +(1,1) node (otherred0) {};
\node[right=0 of otherred0.east, anchor=north west] {Currently decoding};

\draw[dashed,ultra thick] (3, -1.5) rectangle +(1,1) node (dashed) {};
\node[right=0 of dashed.east, anchor=north west] {Context 5x5 conv kernel};

\draw[fill=myyellow] (13.5,-1.5) rectangle +(1,1) node (yellow1) {};
\draw[dashed,ultra thick] (13.5,-1.5) rectangle +(1,1);
\node[right=0 of yellow1.east, anchor=north west] {is available as context};

\draw[fill=white] (23,-1.5) rectangle +(1,1) node (white1) {};
\draw[fill=myotherred!20] (24.5,-1.5) rectangle +(1,1) node (otherred1) {};
\draw[dashed,ultra thick] (23,-1.5) rectangle +(1,1);
\draw[dashed,ultra thick] (24.5,-1.5) rectangle +(1,1);
\node[right=0 of otherred1.east, anchor=north west] {are not available};

%\draw[dashed] (2.75, -0.25) rectangle (32.5, 1.25);
\draw[dashed] (2.75, -1.75) rectangle (32.5, -0.25);

\draw (33,0) rectangle +(1,1);
\draw (34.5,0) rectangle +(1,1) node(num9) {};
\draw (33,-1.5) rectangle +(1,1);
\draw (34.5,-1.5) rectangle +(1,1) node (numf) {};
\node at (33.5,0.5) {0};
\node at (35,0.5) {9};
\node at (33.5,-1) {a};
\node at (35,-1) {f};
\node[right=0 of num9.east, anchor=north west] (dec_order) {Decoding order};
\node[right=0 of numf.east, anchor=north west] (a_f) {(a-f = 10-15)};

\draw[fill=myred] (-3, -1.5) rectangle +(1.25, 1.25) node[white,pos=.5] {2};
\draw[fill=white] (-1.75, -1.5) rectangle +(1.25, 1.25) node[pos=.5] (patch3) {3};
\draw[fill=myblue] (-3, -0.25) rectangle +(1.25, 1.25) node[pos=.5] {0};
\draw[fill=myblue!66] (-1.75, -0.25) rectangle +(1.25, 1.25) node[pos=.5] (patch1) {1};
\draw[line width=0.35mm] (-3, -1.5) rectangle +(2.5, 2.5);
\node[left=36 of dec_order.west, anchor=west] {Patch};
\node[left=36 of a_f.west, anchor=west] {(2x2)};
\end{tikzpicture}

==> random_mask.tex <==
\tikzset{font={\fontsize{9pt}{12}\selectfont}}

\begin{tikzpicture}[x=0.2cm,y=0.2cm,step=0.2cm]
\draw[dashed] (0,0) rectangle (19,7);
\node at (0, 3.5) (outline_anchor) {};
\fill[myred] (3,3) rectangle (4,4) (9,3) rectangle (10,4) (15,3) rectangle (16,4);
\fill[myyellow] (2,3) rectangle (3,4) (3,5) rectangle (4,6) (4,4) rectangle (5,5) (5,1) rectangle (6,2);
\fill[myyellow] (8,3) rectangle (9,4) (9,4) rectangle (10,5) (4,4) rectangle (5,5) (5,1) rectangle (6,2);
\fill[myyellow] (13,1) rectangle (14,4) (14,4) rectangle (15,5) (15,2) rectangle (16,3) (17,4) rectangle (18,6) (16,5) rectangle (17,6);
\draw (1,1) grid (6,6) (7,1) grid (12,6) (13,1) grid (18,6);
\node at (9.5, 8.5) {train with random masks};

\node[draw,rectangle, fill=gray!30, minimum height=0.7cm, minimum width=2.5cm, anchor=east, left=2.5 of outline_anchor] (random_mask) {3. Context Model};
\draw[line width=0.3mm, -stealth] (0, 3.5) -- (random_mask);

\node[above=1.5 of random_mask.north] (images) {Test Images};
\draw[line width=0.3mm, -stealth] (images.south) -- (random_mask.north);

\node[left=1.5 of random_mask.west, anchor=east] (rd_cost) {4. RD cost};
\draw[line width=0.3mm, -stealth] (random_mask.west) -- (rd_cost.east);

\draw[dashed] (-6,-9) rectangle (19,-2);
\node at (6.5, -10.5) {2a. available context in stages (Fig. \ref{f:2x2})};
\draw[line width=0.3mm] (-1.75, -2) -- (-1.75, 3.5);
\fill[myred] (-3,-6) rectangle (-2,-5) (3,-6) rectangle (4,-5) (9,-6) rectangle (10,-5) (15,-6) rectangle (16,-5);
\fill[myyellow] (2,-8) rectangle (3,-7) (2,-6) rectangle (3,-5) (2,-4) rectangle (3,-3) (4,-8) rectangle (5,-7) (4,-6) rectangle (5,-5) (4,-4) rectangle (5,-3); 
\fill[myyellow] (7,-7) rectangle (12,-6) (7,-5) rectangle (12,-4);
\fill[myyellow] (13,-7) rectangle (18,-6) (13,-5) rectangle (18,-4) (14,-8) rectangle (15,-3) (16,-8) rectangle (17,-3);
\draw (-5,-8) grid (0,-3) (1,-8) grid (6,-3) (7,-8) grid (12,-3) (13,-8) grid (18,-3);

\draw[fill=myblue] (-19.5, -5.5) rectangle (-16, -2) node[pos=.5] {0};
\draw[fill=myblue!66] (-16, -5.5) rectangle (-12.5, -2) node[pos=.5] {1};
\draw[fill=myblue!33] (-19.5, -9) rectangle (-16, -5.5) node[pos=.5] {2};
\draw[fill=white] (-16, -9) rectangle (-12.5, -5.5) node[pos=.5]{3};
\node at (-16, -10.5) {1a. raster scan order};

\draw[line width=0.3mm, -stealth] (-12.5, -5.5) -- (-6, -5.5);

\draw[dashed] (-6, 11) rectangle +(25,7);
\node at (6.5, 19.5) {2b. available context in stages};
\draw[line width=0.3mm] (-0.75, 11) -- (-0.75, 3.5);


\draw[fill=white] (-19.5, 11) rectangle +(3.5, 3.5) node[pos=.5] {3};
\draw[fill=myblue!66] (-16, 11) rectangle +(3.5, 3.5) node[pos=.5] {1};
\draw[fill=myblue] (-19.5, 14.5) rectangle +(3.5, 3.5) node[pos=.5] {0};
\draw[fill=myblue!33] (-16, 14.5) rectangle +(3.5, 3.5) node[pos=.5]{2};
\node at (-16, 19.5) {1b. Checkerboard-like order \cite{TinyLIC}};

\fill[myred] (-3,14) rectangle +(1,1) (3,14) rectangle +(1,1) (9,14) rectangle +(1,1) (15,14) rectangle +(1,1);
\fill[myyellow] (2,13) rectangle +(1,1) (2,15) rectangle +(1,1) (4,13) rectangle +(1,1) (4,15) rectangle +(1,1);
\foreach \x in {7,9,11} {
    \foreach \y in {13,15} {
        \fill[myyellow] (\x,\y) rectangle +(1,1);
    }
}
\foreach \x in {8,10} {
    \foreach \y in {12,14,16} {
        \fill[myyellow] (\x,\y) rectangle +(1,1);
    }
}
\fill[myyellow] (13,13) rectangle (18,14) (13,15) rectangle (18,16) (14,12) rectangle (15,17) (16,12) rectangle (17,17);

\draw (-5,12) grid +(5,5) (1,12) grid +(5,5) (7,12) grid +(5,5) (13,12) grid +(5,5);

\draw[line width=0.3mm, -stealth] (-12.5, 14.5) -- (-6, 14.5);

\draw[line width=0.3mm, -stealth, dashed] ($ (rd_cost.north) +(-1,0) $) |- (-19.5, 14.5);
\node[rotate=90,fill=white] at(-22, 10) {5b. bad};
\draw[line width=0.3mm, -stealth, dashed] ($ (rd_cost.south) +(-1,0) $) |- (-19.5, -5.5);
\node[rotate=90,fill=white] at(-22, -1.5) {5a. good};
\end{tikzpicture}

==> related_work.tex <==
\tikzset{font={\fontsize{8pt}{12}\selectfont}}

\newcommand{\rulesep}{\unskip\ \vrule\ }

\begin{tikzpicture}[x=0.4cm,y=0.4cm,step=0.4cm]

\draw[fill=myblue] (0,5) rectangle (8,8) (0,4) rectangle (3,6);
\draw[fill=myred] (4,4) rectangle (5,5);
\fill[myyellow] (2,5) rectangle (7,7) (2,4) rectangle (4,5);
\draw (0,0) grid (8,8);
\draw[thick] (0,0) rectangle (8,8);
\draw[dashed, ultra thick] (2,2) rectangle (7,7);

\draw [draw=black,line width=0.3mm, -stealth] (5,4.5) -- (5.5,4.5);

\node[above,font=\bfseries\fontsize{8pt}{10}\selectfont] at (current bounding box.north) {(a) Autoregressive (AR) \cite{Cheng_2020_CVPR}};

\end{tikzpicture}\hspace{3mm}
\begin{tikzpicture}[x=0.4cm,y=0.4cm,step=0.4cm]

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \fill[myblue] (\x,1+\y) rectangle (1+\x,2+\y) (1+\x,\y) rectangle (2+\x,1+\y);
        \fill[myred] (\x,\y) rectangle (1+\x,1+\y) (1+\x,1+\y) rectangle (2+\x,2+\y);
    }
}

\fill[myotherred!20] (2,2) rectangle +(5,5);
\fill[myyellow] (3,2) rectangle (4,3) (5,2) rectangle (6,3);
\fill[myyellow] (3,4) rectangle (4,5) (5,4) rectangle (6,5);
\fill[myyellow] (3,6) rectangle (4,7) (5,6) rectangle (6,7);
\fill[myyellow] (2,3) rectangle (3,4) (4,3) rectangle (5,4) (6,3) rectangle (7,4);
\fill[myyellow] (2,5) rectangle (3,6) (4,5) rectangle (5,6) (6,5) rectangle (7,6);

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \node[white] at (\x + 0.5, \y + 0.5) {1};
        \node[white] at (\x + 1.5, \y + 1.5) {1};
        \node at (\x + 0.5, \y + 1.5) {0};
        \node at (\x + 1.5, \y + 0.5) {0};
    }
}
\foreach \y in {2,4,6}{
    \foreach \x in {2,4,6}{
        \node at (\x + 0.5, \y + 0.5) {1};
    }
}
\foreach \y in {3,5}{
    \foreach \x in {3,5}{
        \node at (\x + 0.5, \y + 0.5) {1};
    }
}

\fill[myred] (4, 4) rectangle (5,5);
\node[white] at (4.5, 4.5) {1};

\draw (0,0) grid (8,8);
\draw[dashed, ultra thick] (2,2) rectangle (7,7);
\draw[thick] (0,0) rectangle (8,8);

\node[above,font=\bfseries\fontsize{9pt}{10}\selectfont] at (current bounding box.north){(b) Checkerboard \cite{He_2021_CVPR}};

\end{tikzpicture}\hspace{2mm}
\begin{tikzpicture}[x=0.4cm,y=0.4cm,step=0.4cm]

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \fill[myblue] (\x, \y+1) rectangle (\x+1, \y+2);
        \fill[myblue!66] (\x+1, \y+1) rectangle (\x+2, \y+2);
        \fill[myred] (\x, \y) rectangle (\x+1, \y+1);
        \fill[white] (\x+1, \y) rectangle (\x+2, \y+1);
    }
}

\fill[white] (2,2) rectangle (7,7);
\foreach \y in {2,4,6}{
    \foreach \x in {2,4,6}{
        \fill[myotherred!20] (\x,\y) rectangle +(1,1);
    }
}
\fill[myred] (4,4) rectangle (5,5);
\fill[myyellow] (2,5) rectangle (7,6) (2,3) rectangle (7,4);

\foreach \y in {0,2,...,6}{
    \foreach \x in {0,2,...,6}{
        \node at (\x + 0.5, \y + 1.5) {0};
        \node at (\x + 1.5, \y + 1.5) {1};
        \node[white] at (\x + 0.5, \y + 0.5) {2};
        \node at (\x + 1.5, \y + 0.5) {3};
        \draw[thick] (\x, \y) rectangle (\x + 2, \y + 2);
        %\draw [draw=black,line width=0.3mm, -stealth] (\x+1,\y+0.5) -- (\x+1.5,\y+0.5);
    }
}

\foreach \y in {2,4,6}{
    \foreach \x in {2,4,6}{
        \node at (\x + 0.5, \y + 0.5) {2};
    }
}

\node[white] at (4.5,4.5) {2};

\draw (0,0) grid (8,8);
\draw[line width=0.35mm] (2,0) -- (2,8) (4,0) -- (4,8) (6,0) -- (6,8) (0,2) -- (8,2) (0,4) -- (8,4) (0,6) -- (8,6);
\draw[dashed, ultra thick] (2,2) rectangle (7,7);
\draw[thick] (0,0) rectangle (8,8);

\node[above,font=\bfseries\fontsize{9pt}{10}\selectfont] at ($(current bounding box.north)$ ){(c) 2x2 patch raster scan};
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[x=0.4cm,y=0.4cm,step=0.4cm]

\foreach \y in {0,4}{
    \foreach \x in {0,4}{
        \fill[myblue] (\x, \y+3) rectangle +(1,1);
        \fill[myblue!94] (\x+1, \y+3) rectangle +(1,1);
        \fill[myblue!88] (\x+2, \y+3) rectangle +(1,1);
        \fill[myblue!82] (\x+3, \y+3) rectangle +(1,1);
        \fill[myblue!76] (\x, \y+2) rectangle +(1,1);
        \fill[myblue!70] (\x+1, \y+2) rectangle +(1,1);
        \fill[myblue!63] (\x+2, \y+2) rectangle +(1,1);
        \fill[myblue!56] (\x+3, \y+2) rectangle +(1,1);
        \fill[myblue!49] (\x, \y+1) rectangle +(1,1);
        \fill[myred] (\x+1,\y+1) rectangle +(1,1);
        %\fill[myblue] (\x,\y+2) rectangle (\x+4,\y+4);
        %\fill[myblue] (\x,\y+1) rectangle (\x+1,\y+2);
    }
}

\fill[white] (3,3) rectangle (8,8);
\fill[myred] (5,5) rectangle (6,6);
\fill[myyellow] (3,3) rectangle (8,4) (3,6) rectangle (8,8) (4,5) rectangle (5,6);


\foreach \y in {0,4}{
    \foreach \x in {0,4}{

%\foreach \y in {}{
%    \foreach \x in {}{
        \node at (\x+0.5, \y+3.5) {0};
        \node at (\x+1.5, \y+3.5) {1};
        \node at (\x+2.5, \y+3.5) {2};
        \node at (\x+3.5, \y+3.5) {3};
        \node at (\x+0.5, \y+2.5) {4};
        \node at (\x+1.5, \y+2.5) {5};
        \node at (\x+2.5, \y+2.5) {6};
        \node at (\x+3.5, \y+2.5) {7};
        \node at (\x+0.5, \y+1.5) {8};
        \node[white] at (\x+1.5, \y+1.5) {9};
        \node at (\x+2.5, \y+1.5) {a};
        \node at (\x+3.5, \y+1.5) {b};
        \node at (\x+0.5, \y+0.5) {c};
        \node at (\x+1.5, \y+0.5) {d};
        \node at (\x+2.5, \y+0.5) {e};
        \node at (\x+3.5, \y+0.5) {f};
    }
}

\draw (0,0) grid (8,8);
\foreach \y in {0,4}{
    \foreach \x in {0,4}{
        %\draw [draw=black,line width=0.3mm, -stealth] (\x+2,\y+1.5) -- (\x+2.5,\y+1.5);
        %\draw[ultra thick] (\x, \y) rectangle(\x + 4, \y + 4) ;
    }
}

\draw[line width=0.45mm] (4,0) -- (4,8) (0,4) -- (8,4);
\draw[thick] (0,0) rectangle (8,8);
\draw[dashed, ultra thick] (3,3) rectangle (8,8);

\node[above,font=\bfseries\fontsize{9pt}{10}\selectfont] at (current bounding box.north) {(d) 4x4 patch raster scan};
\end{tikzpicture}\hspace{1mm}
\begin{tikzpicture}[x=0.4cm,y=0.4cm,step=0.4cm]

\foreach \y in {0,4}{
    \foreach \x in {0,4}{
        \fill[myblue] (\x, \y+3) rectangle (\x+1, \y+4);
        \fill[myblue!94] (\x, \y+2) rectangle (\x+1, \y+3);
        \fill[myblue!88] (\x+1, \y+3) rectangle (\x+2, \y+4);
        \fill[myblue!82] (\x, \y) rectangle (\x+1, \y+1);
        \fill[myblue!76] (\x+3, \y+3) rectangle (\x+4, \y+4);
        \fill[myblue!70] (\x+2, \y+3) rectangle (\x+3, \y+4);
        \fill[myblue!63] (\x, \y+1) rectangle (\x+1, \y+2);
        \fill[myblue!56] (\x+1, \y+2) rectangle (\x+2, \y+3);
        \fill[myblue!49] (\x+3, \y+2) rectangle (\x+4, \y+3);
        \fill[myblue!42] (\x+3, \y) rectangle (\x+4, \y+1);
        %\fill[myblue!35] (\x+3, \y+1) rectangle (\x+4, \y+2);
        %\fill[myblue!28] (\x+2, \y+2) rectangle (\x+3, \y+3);
        %\fill[myblue!21] (\x+1, \y+1) rectangle (\x+2, \y+2);
        %\fill[myblue!14] (\x+2, \y+1) rectangle (\x+3, \y+2);
        %\fill[myblue!7] (\x+1, \y) rectangle (\x+2, \y+1);
        \fill[white] (\x+2, \y) rectangle (\x+3, \y+1);
    }
}

\fill[myyellow] (1,2) rectangle (6,7);
%\fill[myred] (3,4) rectangle (4,5);
\fill[white] (2,2) rectangle (3,3) (5,4) rectangle (6,6) (1,4) rectangle (3,6) (2,6) rectangle (3,7) (3,5) rectangle (4,6);

\foreach \y in {0,4}{
    \foreach \x in {0,4}{
        \node at (\x + 0.5, \y + 3.5) {0};
        \node at (\x + 0.5, \y + 2.5) {1};
        \node at (\x + 1.5, \y + 3.5) {2};
        \node at (\x + 0.5, \y + 0.5) {3};
        \node at (\x + 3.5, \y + 3.5) {4};
        \node at (\x + 2.5, \y + 3.5) {5};
        \node at (\x + 0.5, \y + 1.5) {6};
        \node at (\x + 1.5, \y + 2.5) {7};
        \node at (\x + 3.5, \y + 2.5) {8};
        \fill[myred] (\x+3,\y) rectangle (\x+4,\y+1);
        \node[white] at (\x + 3.5, \y + 0.5) {9};
        \node at (\x + 3.5, \y + 1.5) {a};
        \node at (\x + 2.5, \y + 2.5) {b};
        \node at (\x + 1.5, \y + 1.5) {c};
        \node at (\x + 2.5, \y + 1.5) {d};
        \node at (\x + 1.5, \y + 0.5) {e};
        \node at (\x + 2.5, \y + 0.5) {f};
        %\draw[thick] (\x, \y) rectangle(\x + 4, \y + 4) ;
    }
}

%\node[white] at (3.5, 4.5) {9};
\draw[line width=0.45mm] (4,0) -- (4,8) (0,4) -- (8,4);
\draw (0,0) grid (8,8);
\draw[dashed, ultra thick] (1,2) rectangle (6,7);
\draw[thick] (0,0) rectangle (8,8);

\node[above,font=\bfseries\fontsize{9pt}{10}\selectfont] at (current bounding box.north) {(e) 4x4 patch best order};
\end{tikzpicture}
